A few remarks on periodic orbits for planar billiard tables

I announce a solution of the conjecture about the measure of periodic points for planar billiard tables. The theorem says that if $\Om\subset\R^2$ is a compact domain with piecewise $C^3$ boundary, then the set of periodic orbits for the billiard in $\Om$ has measure zero. Here I outline a proof. A complete version will appear elsewhere.

==> chord.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=chord.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11649,4522)(148,-7298)
\put(1276,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Ga_0$}}}
\put(7651,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Ga_1$}}}
\put(4351,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$l(s_0,s_1)$}}}
\put(2101,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_0$}}}
\put(8551,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_1$}}}
\put(2626,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\alpha_0$}}}
\put(7951,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\al_1$}}}
\end{picture}


==> focus.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=focus.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11233,8829)(814,-8595)
\put(1051,-1428){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_{i-1}$}}}
\put(1501,-2028){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$x_{i-1}$}}}
\put(1576,-2853){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$f_{i-1}$}}}
\put(1876,-5178){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$y_{i-1}$}}}
\put(1726,-6528){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha_i$}}}
\put(1801,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_i$}}}
\put(3751,-7053){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$x_i$}}}
\put(7576,-7728){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$f_i$}}}
\put(8476,-7878){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$y_i$}}}
\put(9526,-8553){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_{i+1}$}}}
\put(9901,-8028){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha_{i+1}$}}}
\put(9901,-7128){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$x_{i+1}$}}}
\put(10726,-6003){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$f_{i+1}$}}}
\put(10726,-4803){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$y_{i+1}$}}}
\put(11851,-3303){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_{i+2}$}}}
\end{picture}


==> harmo.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=harmo.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7368,7032)(2483,-6825)
\put(9676,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_1=s_4$}}}
\put(4201,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_2=s_5$}}}
\put(3976,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_0=s_3$}}}
\end{picture}


==> mirro.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=mirro.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11341,7962)(1268,-7261)
\put(6151,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha$}}}
\put(6676,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha$}}}
\put(6376,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s$}}}
\put(4726,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$a$}}}
\put(7801,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$b$}}}
\put(9826,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B$}}}
\put(2776,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$A$}}}
\end{picture}


==> ray.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ray.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11649,6132)(1039,-6898)
\put(5101,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\bom$}}}
\put(3526,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$s$}}}
\put(9901,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$R_{\psi}$}}}
\put(3976,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\psi$}}}
\put(3901,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha$}}}
\end{picture}


==> sphere.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=sphere.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9900,9870)(1276,-9136)
\put(1426,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$x$}}}
\put(10951,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$y$}}}
\put(6001,539){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$N$}}}
\put(6226,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$S$}}}
\put(11176,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$W$}}}
\put(1276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$E$}}}
\put(5851,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Om$}}}
\put(5926,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$w''$}}}
\put(5926,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$w'$}}}
\put(4726,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\al$}}}
\put(7276,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\be$}}}
\put(10426,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\rho$}}}
\put(2026,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\la$}}}
\put(5926,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\frac{p\pi}{q}$}}}
\put(9076,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$e$}}}
\put(4576,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\psi_0$}}}
\put(4576,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\psi$}}}
\put(4201,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$s_0$}}}
\put(4351,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$a''$}}}
\put(7426,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$b''$}}}
\put(4426,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$a'$}}}
\put(7501,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$b'$}}}
\end{picture}

